Van der Waals clusters in the ultra-quantum limit: a Monte Carlo study

Bosonic van der Waals clusters of sizes three, four and five are studied by diffusion quantum Monte-Carlo techniques. In particular we study the unbinding transition, the ultra-quantum limit where the ground state ceases to exist as a bound state. We discuss the quality of trial wave functions used in the calculations, the critical behavior in the vicinity of the unbinding transition, and simple improvements of the diffusion Monte Carlo algorithm.

==> e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$-1.0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$-0.8$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$-0.6$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$-0.4$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$-0.2$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$0.0$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){0.05}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.1}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.15}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){0.2}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){0.25}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.3}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){0.35}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){0.4}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.45}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$- \sqrt{\frac{E}{E_{\rm cl}}}$}}
\put(828,23){\makebox(0,0){$1 \over {\sqrt m}$}}
\put(291,342){\makebox(0,0)[l]{Ar}}
\put(448,476){\makebox(0,0)[l]{Ne}}
\put(542,552){\makebox(0,0)[l]{``$\frac{1}{2}$-Ne''}}
\put(1244,610){\makebox(0,0)[l]{He}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(291,304){\vector(0,-1){115}}
\put(448,438){\vector(0,-1){115}}
\put(542,514){\vector(0,-1){114}}
\put(1244,648){\vector(0,1){114}}
\multiput(1242.92,648.00)(-0.499,0.878){127}{\rule{0.120pt}{0.802pt}}
\multiput(1243.17,648.00)(-65.000,112.336){2}{\rule{0.400pt}{0.401pt}}
\put(1179,762){\vector(-1,2){0}}
\put(1301,419){\makebox(0,0)[r]{$N = 3$}}
\multiput(220.00,113.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(220.00,112.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(232.00,123.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(232.00,122.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(245.00,133.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(245.00,132.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(257.00,144.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(257.00,143.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(269.00,154.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(269.00,153.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(281.00,164.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(281.00,163.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(294.00,174.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(294.00,173.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(306.00,184.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(306.00,183.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(318.00,194.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(318.00,193.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(331.00,204.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(331.00,203.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(343.00,214.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(343.00,213.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(355.00,224.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(355.00,223.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(367.00,234.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(367.00,233.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(380.00,244.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,243.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,254.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(392.00,253.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(404.00,264.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(404.00,263.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(417.00,274.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(417.00,273.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(429.00,284.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(429.00,283.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(441.00,293.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(441.00,292.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(453.00,303.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(453.00,302.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(466.00,313.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(466.00,312.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(478.00,323.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(478.00,322.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(490.00,332.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(490.00,331.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(503.00,342.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(503.00,341.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(515.00,351.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(515.00,350.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(527.00,361.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(527.00,360.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(539.00,371.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(539.00,370.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(552.00,380.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(552.00,379.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(564.00,389.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(564.00,388.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(576.00,399.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(576.00,398.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(588.00,408.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(588.00,407.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(601.00,418.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(601.00,417.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,427.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(613.00,426.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(625.00,436.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(625.00,435.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(638.00,445.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(638.00,444.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(650.00,455.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(650.00,454.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(662.00,464.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(662.00,463.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(674.00,473.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(674.00,472.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(687.00,482.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(687.00,481.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(699.00,491.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(699.00,490.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(711.00,500.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(711.00,499.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(724.00,509.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(724.00,508.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(736.00,517.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(736.00,516.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(748.00,526.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(748.00,525.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(760.00,535.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(760.00,534.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(773.00,544.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(773.00,543.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(785.00,552.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(785.00,551.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(797.00,561.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(797.00,560.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(810.00,569.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(810.00,568.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(822.00,578.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(822.00,577.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(834.00,586.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(834.00,585.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(846.00,595.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(846.00,594.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(859.00,603.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(859.00,602.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,611.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(871.00,610.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(883.00,619.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(883.00,618.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(896.00,627.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(896.00,626.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(908.00,635.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,634.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,643.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,642.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,651.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(932.00,650.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(945.00,659.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,658.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,667.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(957.00,666.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(969.00,675.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(969.00,674.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(982.00,683.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(982.00,682.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(994.00,690.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(994.00,689.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1006.00,698.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1006.00,697.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1018.00,705.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1018.00,704.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1031.00,713.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1031.00,712.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1043.00,721.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1043.00,720.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1055.00,728.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1055.00,727.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1068.00,735.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1068.00,734.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,743.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1080.00,742.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1092.00,750.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1092.00,749.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,758.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,757.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,765.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1117.00,764.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1129.00,772.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1129.00,771.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,780.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1141.00,779.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1153.00,787.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1153.00,786.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1166.00,794.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1166.00,793.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,802.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1178.00,801.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1190.00,809.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1190.00,808.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1203.00,816.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1203.00,815.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1215.00,823.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1215.00,822.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1227.00,831.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1227.00,830.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1239.00,838.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1239.00,837.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1252.00,845.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1252.00,844.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1264.00,853.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1264.00,852.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1276.00,860.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1276.00,859.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1289.00,867.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1289.00,866.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1301.00,874.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1301.00,873.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1323.0,419.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1301,374){\makebox(0,0)[r]{$N = 4$}}
\multiput(1323,374)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1389,374){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(236.07,126.13){\usebox{\plotpoint}}
\put(252.29,139.07){\usebox{\plotpoint}}
\put(268.23,152.36){\usebox{\plotpoint}}
\multiput(269,153)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(284.28,165.52){\usebox{\plotpoint}}
\put(300.52,178.44){\usebox{\plotpoint}}
\put(316.47,191.72){\usebox{\plotpoint}}
\multiput(318,193)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(332.81,204.51){\usebox{\plotpoint}}
\put(348.76,217.80){\usebox{\plotpoint}}
\put(364.70,231.09){\usebox{\plotpoint}}
\multiput(367,233)(16.451,12.655){0}{\usebox{\plotpoint}}
\put(381.09,243.82){\usebox{\plotpoint}}
\put(397.47,256.56){\usebox{\plotpoint}}
\put(413.71,269.47){\usebox{\plotpoint}}
\multiput(417,272)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(429.79,282.59){\usebox{\plotpoint}}
\put(446.18,295.32){\usebox{\plotpoint}}
\put(462.42,308.24){\usebox{\plotpoint}}
\multiput(466,311)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(478.95,320.79){\usebox{\plotpoint}}
\put(495.24,333.63){\usebox{\plotpoint}}
\put(511.69,346.24){\usebox{\plotpoint}}
\multiput(515,349)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(528.11,358.93){\usebox{\plotpoint}}
\put(544.41,371.75){\usebox{\plotpoint}}
\put(560.86,384.38){\usebox{\plotpoint}}
\multiput(564,387)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(577.28,397.06){\usebox{\plotpoint}}
\put(593.59,409.87){\usebox{\plotpoint}}
\put(610.39,422.05){\usebox{\plotpoint}}
\multiput(613,424)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(627.05,434.42){\usebox{\plotpoint}}
\put(643.72,446.76){\usebox{\plotpoint}}
\put(660.06,459.55){\usebox{\plotpoint}}
\multiput(662,461)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(676.74,471.90){\usebox{\plotpoint}}
\put(693.62,483.97){\usebox{\plotpoint}}
\put(710.23,496.42){\usebox{\plotpoint}}
\multiput(711,497)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(727.62,507.71){\usebox{\plotpoint}}
\put(744.22,520.17){\usebox{\plotpoint}}
\multiput(748,523)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(761.33,531.92){\usebox{\plotpoint}}
\put(778.45,543.64){\usebox{\plotpoint}}
\put(795.31,555.73){\usebox{\plotpoint}}
\multiput(797,557)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(812.81,566.88){\usebox{\plotpoint}}
\put(830.08,578.39){\usebox{\plotpoint}}
\multiput(834,581)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(847.38,589.85){\usebox{\plotpoint}}
\put(864.92,600.95){\usebox{\plotpoint}}
\put(882.19,612.46){\usebox{\plotpoint}}
\multiput(883,613)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(899.90,623.28){\usebox{\plotpoint}}
\put(917.47,634.31){\usebox{\plotpoint}}
\multiput(920,636)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(935.26,645.00){\usebox{\plotpoint}}
\put(953.04,655.69){\usebox{\plotpoint}}
\multiput(957,658)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(970.95,666.20){\usebox{\plotpoint}}
\put(988.72,676.92){\usebox{\plotpoint}}
\multiput(994,680)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1006.64,687.38){\usebox{\plotpoint}}
\put(1024.70,697.61){\usebox{\plotpoint}}
\put(1042.75,707.85){\usebox{\plotpoint}}
\multiput(1043,708)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1061.20,717.34){\usebox{\plotpoint}}
\put(1079.26,727.57){\usebox{\plotpoint}}
\multiput(1080,728)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1097.37,737.69){\usebox{\plotpoint}}
\put(1115.75,747.33){\usebox{\plotpoint}}
\multiput(1117,748)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1133.87,757.43){\usebox{\plotpoint}}
\put(1152.04,767.44){\usebox{\plotpoint}}
\multiput(1153,768)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1170.60,776.68){\usebox{\plotpoint}}
\put(1188.53,787.14){\usebox{\plotpoint}}
\multiput(1190,788)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(1207.09,796.39){\usebox{\plotpoint}}
\put(1225.38,806.19){\usebox{\plotpoint}}
\multiput(1227,807)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1243.58,816.11){\usebox{\plotpoint}}
\put(1261.92,825.79){\usebox{\plotpoint}}
\multiput(1264,827)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1280.34,835.34){\usebox{\plotpoint}}
\put(1298.77,844.88){\usebox{\plotpoint}}
\multiput(1301,846)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1316.91,854.95){\usebox{\plotpoint}}
\put(1335.63,863.91){\usebox{\plotpoint}}
\multiput(1338,865)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(1353.80,873.90){\usebox{\plotpoint}}
\put(1360,877){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1301,329){\makebox(0,0)[r]{$N = 5$}}
\put(1323.0,329.0){\rule[-0.600pt]{15.899pt}{1.200pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,115.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(220.00,110.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(232.00,125.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(232.00,120.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(245.00,135.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(245.00,130.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(257.00,145.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(257.00,140.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(269.00,155.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(269.00,150.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(281.00,165.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(281.00,160.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(294.00,174.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(294.00,169.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(306.00,184.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(306.00,179.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(318.00,194.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(318.00,189.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(331.00,204.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(331.00,199.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(343.00,214.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(343.00,209.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(355.00,223.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(355.00,218.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(367.00,233.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(367.00,228.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(380.00,243.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(380.00,238.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(392.00,252.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(392.00,247.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(404.00,262.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(404.00,257.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(417.00,272.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(417.00,267.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(429.00,281.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(429.00,276.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(441.00,291.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(441.00,286.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(453.00,300.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(453.00,295.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(466.00,310.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(466.00,305.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(478.00,319.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(478.00,314.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(490.00,329.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(490.00,324.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(503.00,338.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(503.00,333.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(515.00,347.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(515.00,342.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(527.00,357.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(527.00,352.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(539.00,366.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(539.00,361.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(552.00,375.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(552.00,370.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(564.00,384.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(564.00,379.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(576.00,393.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(576.00,388.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(588.00,403.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(588.00,398.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(601.00,412.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(601.00,407.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(613.00,420.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(613.00,415.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(625.00,429.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(625.00,424.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(638.00,438.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(638.00,433.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(650.00,447.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(650.00,442.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(662.00,456.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(662.00,451.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(674.00,464.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(674.00,459.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(687.00,473.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(687.00,468.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(699.00,482.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(699.00,477.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(711.00,490.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(711.00,485.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(724.00,499.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(724.00,494.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(736.00,507.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(736.00,502.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(748.00,515.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(748.00,510.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(760.00,524.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(760.00,519.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(773.00,532.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(773.00,527.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(785.00,540.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(785.00,535.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(797.00,548.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(797.00,543.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(810.00,556.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(810.00,551.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(822.00,564.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(822.00,559.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(834.00,572.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(834.00,567.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(846.00,580.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(846.00,575.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(859.00,587.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(859.00,582.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(871.00,595.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(871.00,590.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(883.00,603.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(883.00,598.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(896.00,610.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(896.00,605.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(908.00,618.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(908.00,613.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(920.00,625.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(920.00,620.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(932.00,633.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(932.00,628.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(945.00,640.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(945.00,635.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(957.00,647.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(957.00,642.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(969.00,654.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(969.00,649.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(982.00,661.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(982.00,656.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(994.00,668.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(994.00,663.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1006.00,675.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1006.00,670.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1018.00,682.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1018.00,677.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1031.00,689.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1031.00,684.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1043.00,696.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1043.00,691.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1055.00,702.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1055.00,697.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1068.00,709.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1068.00,704.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1080.00,716.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1080.00,711.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1092.00,722.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1092.00,717.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1104.00,729.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1104.00,724.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1117.00,735.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1117.00,730.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1129.00,742.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1129.00,737.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1141.00,748.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1141.00,743.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1153.00,754.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1153.00,749.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1166.00,761.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1166.00,756.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1178.00,767.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1178.00,762.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1190.00,773.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1190.00,768.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1203.00,779.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1203.00,774.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1215.00,786.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1215.00,781.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1227.00,792.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1227.00,787.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1239.00,798.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1239.00,793.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1252.00,804.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1252.00,799.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1264.00,811.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1264.00,806.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1276.00,817.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(1276.00,812.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(1289.00,823.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(1289.00,818.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(1301.00,830.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1301.00,825.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1313.00,836.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1313.00,831.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1325.00,842.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1325.00,837.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1338.00,849.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1338.00,844.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1350.00,855.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1350.00,850.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1362.00,861.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(1362.00,856.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(1375.00,868.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1375.00,863.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\put(1387,872.01){\rule{2.168pt}{1.200pt}}
\multiput(1387.00,869.51)(4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\end{picture}


==> half5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$-4.120$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{$-4.115$}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$-4.110$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{$-4.105$}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$-4.100$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$-4.095$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$-4.090$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{$-4.085$}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$-4.080$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{$-4.075$}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$-4.070$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.5}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){1}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){1.5}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){2}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$E_0$}}
\put(828,23){\makebox(0,0){$\tau~m$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1193,266){\makebox(0,0)[r]{${\rm improved~algorithm}$}}
\put(1237,266){\circle{12}}
\put(1193,625){\circle{12}}
\put(706,768){\circle{12}}
\put(463,793){\circle{12}}
\put(400,803){\circle{12}}
\put(342,795){\circle{12}}
\put(281,792){\circle{12}}
\put(250,791){\circle{12}}
\put(1215.0,266.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1215.0,256.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,256.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,594.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1183.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1183.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,753.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(696.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(696.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(463.0,785.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(453.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,800.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,796.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(390.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,788.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(332.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,787.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(271.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,786.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(240.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1193,221){\makebox(0,0)[r]{${\rm simple~algorithm}$}}
\put(1237,221){\circle*{12}}
\put(463,332){\circle*{12}}
\put(400,641){\circle*{12}}
\put(342,735){\circle*{12}}
\put(281,790){\circle*{12}}
\put(250,793){\circle*{12}}
\put(1215.0,221.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1215.0,211.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1281.0,211.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,189.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(453.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(400.0,582.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(390.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(390.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,726.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(332.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(281.0,783.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(271.0,783.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250.0,787.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(240.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> log.R.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$1$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,343){\makebox(0,0)[r]{$2$}}
\put(1416.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{$3$}}
\put(1416.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,573){\makebox(0,0)[r]{$4$}}
\put(1416.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,647){\makebox(0,0)[r]{$5$}}
\put(1416.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,708){\makebox(0,0)[r]{$6$}}
\put(1416.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$7$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,803){\makebox(0,0)[r]{$8$}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,842){\makebox(0,0)[r]{$9$}}
\put(1416.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$10$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$10^{-2}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,68){\makebox(0,0){$10^{-1}$}}
\put(421.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,68){\makebox(0,0){$10^{0}$}}
\put(623.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,68){\makebox(0,0){$10^1$}}
\put(824.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025,68){\makebox(0,0){$10^2$}}
\put(1025.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){$10^3$}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428,68){\makebox(0,0){$10^4$}}
\put(1428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\left<r \right>$}}
\put(828,23){\makebox(0,0){$m~-~m_c$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$N = 3$}}
\put(1350,812){\circle*{12}}
\put(1428,116){\circle*{12}}
\put(1267,121){\circle*{12}}
\put(1258,121){\circle*{12}}
\put(1145,130){\circle*{12}}
\put(1051,143){\circle*{12}}
\put(987,159){\circle*{12}}
\put(977,162){\circle*{12}}
\put(909,194){\circle*{12}}
\put(879,212){\circle*{12}}
\put(762,333){\circle*{12}}
\put(726,382){\circle*{12}}
\put(682,450){\circle*{12}}
\put(592,626){\circle*{12}}
\put(557,696){\circle*{12}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428,116){\usebox{\plotpoint}}
\put(1418.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1418.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1267,121){\usebox{\plotpoint}}
\put(1257.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1257.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258,121){\usebox{\plotpoint}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1145.0,129.0){\usebox{\plotpoint}}
\put(1135.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051,143){\usebox{\plotpoint}}
\put(1041.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1041.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987,159){\usebox{\plotpoint}}
\put(977.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,162.0){\usebox{\plotpoint}}
\put(967.0,162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,163.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(909.0,193.0){\usebox{\plotpoint}}
\put(899.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(869.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,329.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(752.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(716.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,445.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,619.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(582.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,673.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(547.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$N = 4$}}
\put(1350,767){\circle{12}}
\put(1258,121){\circle{12}}
\put(1145,129){\circle{12}}
\put(1052,143){\circle{12}}
\put(1020,149){\circle{12}}
\put(987,158){\circle{12}}
\put(942,175){\circle{12}}
\put(882,212){\circle{12}}
\put(800,291){\circle{12}}
\put(771,324){\circle{12}}
\put(740,361){\circle{12}}
\put(704,412){\circle{12}}
\put(658,483){\circle{12}}
\put(582,633){\circle{12}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258,121){\usebox{\plotpoint}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1145,129){\usebox{\plotpoint}}
\put(1135.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052.0,142.0){\usebox{\plotpoint}}
\put(1042.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1042.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020,149){\usebox{\plotpoint}}
\put(1010.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,158.0){\usebox{\plotpoint}}
\put(977.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942,175){\usebox{\plotpoint}}
\put(932.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882.0,211.0){\usebox{\plotpoint}}
\put(872.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(790.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(761.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(730.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704.0,409.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(694.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,481.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(648.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,619.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(572.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N = 5$}}
\put(1350,722){\circle{24}}
\put(1258,145){\circle{24}}
\put(1052,166){\circle{24}}
\put(988,181){\circle{24}}
\put(943,196){\circle{24}}
\put(830,270){\circle{24}}
\put(777,325){\circle{24}}
\put(675,455){\circle{24}}
\put(620,528){\circle{24}}
\put(577,612){\circle{24}}
\put(549,640){\circle{24}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258,145){\usebox{\plotpoint}}
\put(1248.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052,166){\usebox{\plotpoint}}
\put(1042.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1042.0,166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988.0,180.0){\usebox{\plotpoint}}
\put(978.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,196.0){\usebox{\plotpoint}}
\put(933.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(830.0,269.0){\usebox{\plotpoint}}
\put(820.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(767.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675.0,453.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(665.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620.0,525.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(610.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,531.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,607.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,633.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(539.0,633.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{Slope $-1$}}
\multiput(1328,677)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\multiput(421,877)(5.519,-20.008){2}{\usebox{\plotpoint}}
\multiput(429,848)(5.239,-20.083){2}{\usebox{\plotpoint}}
\multiput(441,802)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(453,755)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(466,709)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(478,662)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(490,615)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(503,569)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(515,522)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(527,475)(5.239,-20.083){2}{\usebox{\plotpoint}}
\multiput(539,429)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(552,382)(5.239,-20.083){2}{\usebox{\plotpoint}}
\multiput(564,336)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(576,289)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(588,242)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(601,196)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(613,149)(5.555,-19.998){2}{\usebox{\plotpoint}}
\put(623,113){\usebox{\plotpoint}}
\end{picture}


==> log.e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$10^{-3}$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$10^{-2}$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$10^{-1}$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$10^{0}$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$10^{-1}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,68){\makebox(0,0){$10^{0}$}}
\put(461.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(702,68){\makebox(0,0){$10^1$}}
\put(702.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,68){\makebox(0,0){$10^2$}}
\put(944.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1185,68){\makebox(0,0){$10^3$}}
\put(1185.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426,68){\makebox(0,0){$10^4$}}
\put(1426.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\frac{E}{E_{\rm cl}}$}}
\put(828,23){\makebox(0,0){$m~-~m_c$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$N = 3$}}
\put(1350,812){\circle{12}}
\put(1426,870){\circle{12}}
\put(1234,860){\circle{12}}
\put(1222,859){\circle{12}}
\put(1087,842){\circle{12}}
\put(975,815){\circle{12}}
\put(897,785){\circle{12}}
\put(886,780){\circle{12}}
\put(804,729){\circle{12}}
\put(769,699){\circle{12}}
\put(628,537){\circle{12}}
\put(585,473){\circle{12}}
\put(532,386){\circle{12}}
\put(424,179){\circle{12}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1426,870){\usebox{\plotpoint}}
\put(1416.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1416.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1234,860){\usebox{\plotpoint}}
\put(1224.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1224.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1222,859){\usebox{\plotpoint}}
\put(1212.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1087,842){\usebox{\plotpoint}}
\put(1077.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975,815){\usebox{\plotpoint}}
\put(965.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(965.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(897,785){\usebox{\plotpoint}}
\put(887.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(887.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886,780){\usebox{\plotpoint}}
\put(876.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(876.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(804,729){\usebox{\plotpoint}}
\put(794.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769,699){\usebox{\plotpoint}}
\put(759.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628,537){\usebox{\plotpoint}}
\put(618.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(585,473){\usebox{\plotpoint}}
\put(575.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(532,386){\usebox{\plotpoint}}
\put(522.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(522.0,386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(424.0,179.0){\usebox{\plotpoint}}
\put(414.0,180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$N = 4$}}
\put(1350,767){\circle{24}}
\put(1222,859){\circle{24}}
\put(1087,843){\circle{24}}
\put(975,816){\circle{24}}
\put(938,803){\circle{24}}
\put(898,786){\circle{24}}
\put(845,757){\circle{24}}
\put(772,702){\circle{24}}
\put(674,597){\circle{24}}
\put(640,552){\circle{24}}
\put(602,500){\circle{24}}
\put(559,433){\circle{24}}
\put(503,338){\circle{24}}
\put(413,153){\circle{24}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222,859){\usebox{\plotpoint}}
\put(1212.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1087,843){\usebox{\plotpoint}}
\put(1077.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1077.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975,816){\usebox{\plotpoint}}
\put(965.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(965.0,816.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(938,803){\usebox{\plotpoint}}
\put(928.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(928.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898,786){\usebox{\plotpoint}}
\put(888.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(888.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845,757){\usebox{\plotpoint}}
\put(835.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,757.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(772,702){\usebox{\plotpoint}}
\put(762.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(674,597){\usebox{\plotpoint}}
\put(664.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(664.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640,552){\usebox{\plotpoint}}
\put(630.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(630.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602,500){\usebox{\plotpoint}}
\put(592.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(559,433){\usebox{\plotpoint}}
\put(549.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(503,338){\usebox{\plotpoint}}
\put(493.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(493.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(413.0,153.0){\usebox{\plotpoint}}
\put(403.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(403.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N = 5$}}
\put(1350,722){\circle*{12}}
\put(1222,860){\circle*{12}}
\put(976,817){\circle*{12}}
\put(899,788){\circle*{12}}
\put(845,760){\circle*{12}}
\put(710,646){\circle*{12}}
\put(646,569){\circle*{12}}
\put(525,389){\circle*{12}}
\put(458,273){\circle*{12}}
\put(407,172){\circle*{12}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1222,860){\usebox{\plotpoint}}
\put(1212.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1212.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(976,817){\usebox{\plotpoint}}
\put(966.0,817.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(966.0,817.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899,788){\usebox{\plotpoint}}
\put(889.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(889.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845,760){\usebox{\plotpoint}}
\put(835.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(835.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(710,646){\usebox{\plotpoint}}
\put(700.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(646,569){\usebox{\plotpoint}}
\put(636.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525,389){\usebox{\plotpoint}}
\put(515.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(515.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458,273){\usebox{\plotpoint}}
\put(448.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407.0,171.0){\usebox{\plotpoint}}
\put(397.0,172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{Slope $2$}}
\multiput(1328,677)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(341.00,113.00){\usebox{\plotpoint}}
\put(349.44,131.96){\usebox{\plotpoint}}
\multiput(355,144)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(376.11,188.22){\usebox{\plotpoint}}
\put(385.22,206.87){\usebox{\plotpoint}}
\multiput(392,221)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(412.03,263.06){\usebox{\plotpoint}}
\put(421.04,281.75){\usebox{\plotpoint}}
\multiput(429,299)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(447.13,338.29){\usebox{\plotpoint}}
\multiput(453,351)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(474.04,394.43){\usebox{\plotpoint}}
\put(482.74,413.27){\usebox{\plotpoint}}
\multiput(490,429)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(509.65,469.42){\usebox{\plotpoint}}
\put(518.35,488.26){\usebox{\plotpoint}}
\multiput(527,507)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(544.81,544.62){\usebox{\plotpoint}}
\multiput(552,559)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(571.36,600.94){\usebox{\plotpoint}}
\put(580.19,619.72){\usebox{\plotpoint}}
\multiput(588,636)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(607.35,675.75){\usebox{\plotpoint}}
\multiput(613,688)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(634.01,732.01){\usebox{\plotpoint}}
\put(642.95,750.73){\usebox{\plotpoint}}
\multiput(650,766)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(669.05,807.27){\usebox{\plotpoint}}
\put(678.00,825.99){\usebox{\plotpoint}}
\multiput(687,844)(8.698,18.845){2}{\usebox{\plotpoint}}
\multiput(699,870)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(702,877){\usebox{\plotpoint}}
\end{picture}


==> log.r.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$1$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,343){\makebox(0,0)[r]{$2$}}
\put(1416.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,478){\makebox(0,0)[r]{$3$}}
\put(1416.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,573){\makebox(0,0)[r]{$4$}}
\put(1416.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,647){\makebox(0,0)[r]{$5$}}
\put(1416.0,647.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,708){\makebox(0,0)[r]{$6$}}
\put(1416.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,759){\makebox(0,0)[r]{$7$}}
\put(1416.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,803){\makebox(0,0)[r]{$8$}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,842){\makebox(0,0)[r]{$9$}}
\put(1416.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$10$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$10^{-2}$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(421,68){\makebox(0,0){$10^{-1}$}}
\put(421.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,68){\makebox(0,0){$10^{0}$}}
\put(623.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(824,68){\makebox(0,0){$10^1$}}
\put(824.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025,68){\makebox(0,0){$10^2$}}
\put(1025.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,68){\makebox(0,0){$10^3$}}
\put(1226.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428,68){\makebox(0,0){$10^4$}}
\put(1428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\left<r\right>$}}
\put(828,23){\makebox(0,0){$m~-~m_c$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$N = 3$}}
\put(1350,812){\circle*{12}}
\put(1428,116){\circle*{12}}
\put(1267,121){\circle*{12}}
\put(1258,121){\circle*{12}}
\put(1145,129){\circle*{12}}
\put(1051,141){\circle*{12}}
\put(987,157){\circle*{12}}
\put(977,159){\circle*{12}}
\put(909,188){\circle*{12}}
\put(879,205){\circle*{12}}
\put(762,315){\circle*{12}}
\put(726,357){\circle*{12}}
\put(682,412){\circle*{12}}
\put(592,588){\circle*{12}}
\put(557,636){\circle*{12}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,802.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1428,116){\usebox{\plotpoint}}
\put(1418.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1418.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1267,121){\usebox{\plotpoint}}
\put(1257.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1257.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1258,121){\usebox{\plotpoint}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1145,129){\usebox{\plotpoint}}
\put(1135.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135.0,129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051,141){\usebox{\plotpoint}}
\put(1041.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1041.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,156.0){\usebox{\plotpoint}}
\put(977.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977,159){\usebox{\plotpoint}}
\put(967.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(967.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(909.0,188.0){\usebox{\plotpoint}}
\put(899.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(899.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(879.0,204.0){\usebox{\plotpoint}}
\put(869.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(869.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(762.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(752.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(682.0,412.0){\usebox{\plotpoint}}
\put(672.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(592.0,588.0){\usebox{\plotpoint}}
\put(582.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,634.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(547.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(547.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$N = 4$}}
\put(1350,767){\circle{12}}
\put(1258,121){\circle{12}}
\put(1145,128){\circle{12}}
\put(1052,141){\circle{12}}
\put(1020,147){\circle{12}}
\put(987,155){\circle{12}}
\put(942,170){\circle{12}}
\put(882,204){\circle{12}}
\put(800,276){\circle{12}}
\put(771,307){\circle{12}}
\put(740,340){\circle{12}}
\put(704,388){\circle{12}}
\put(658,452){\circle{12}}
\put(582,589){\circle{12}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258,121){\usebox{\plotpoint}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1145,128){\usebox{\plotpoint}}
\put(1135.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1135.0,128.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052,141){\usebox{\plotpoint}}
\put(1042.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1042.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1020,147){\usebox{\plotpoint}}
\put(1010.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1010.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(987.0,155.0){\usebox{\plotpoint}}
\put(977.0,155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(977.0,156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(942,170){\usebox{\plotpoint}}
\put(932.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(932.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882,204){\usebox{\plotpoint}}
\put(872.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800,276){\usebox{\plotpoint}}
\put(790.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(790.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771,307){\usebox{\plotpoint}}
\put(761.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740,340){\usebox{\plotpoint}}
\put(730.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(730.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(704,388){\usebox{\plotpoint}}
\put(694.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(694.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,451.0){\usebox{\plotpoint}}
\put(648.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(648.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(582.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(572.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306,722){\makebox(0,0)[r]{$N = 5$}}
\put(1350,722){\circle{24}}
\put(1258,140){\circle{24}}
\put(1052,160){\circle{24}}
\put(988,174){\circle{24}}
\put(943,188){\circle{24}}
\put(830,257){\circle{24}}
\put(777,308){\circle{24}}
\put(675,426){\circle{24}}
\put(620,501){\circle{24}}
\put(577,555){\circle{24}}
\put(549,595){\circle{24}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1328.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1394.0,712.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1258,140){\usebox{\plotpoint}}
\put(1248.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1248.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1052,160){\usebox{\plotpoint}}
\put(1042.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1042.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(988,174){\usebox{\plotpoint}}
\put(978.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(978.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(943.0,188.0){\usebox{\plotpoint}}
\put(933.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(933.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(830,257){\usebox{\plotpoint}}
\put(820.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(820.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777,308){\usebox{\plotpoint}}
\put(767.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(675,426){\usebox{\plotpoint}}
\put(665.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(665.0,426.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(620,501){\usebox{\plotpoint}}
\put(610.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(610.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(577.0,555.0){\usebox{\plotpoint}}
\put(567.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(549.0,595.0){\usebox{\plotpoint}}
\put(539.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{Slope $-1$}}
\multiput(1328,677)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\multiput(421,877)(5.519,-20.008){2}{\usebox{\plotpoint}}
\multiput(429,848)(5.239,-20.083){2}{\usebox{\plotpoint}}
\multiput(441,802)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(453,755)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(466,709)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(478,662)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(490,615)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(503,569)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(515,522)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(527,475)(5.239,-20.083){2}{\usebox{\plotpoint}}
\multiput(539,429)(5.533,-20.004){2}{\usebox{\plotpoint}}
\multiput(552,382)(5.239,-20.083){2}{\usebox{\plotpoint}}
\multiput(564,336)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(576,289)(5.135,-20.110){2}{\usebox{\plotpoint}}
\multiput(588,242)(5.645,-19.973){2}{\usebox{\plotpoint}}
\multiput(601,196)(5.135,-20.110){3}{\usebox{\plotpoint}}
\multiput(613,149)(5.555,-19.998){2}{\usebox{\plotpoint}}
\put(623,113){\usebox{\plotpoint}}
\end{picture}


==> neon5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$-5.325$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$-5.320$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$-5.315$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$-5.310$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$-5.305$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$-5.300$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.5}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){1}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){1.5}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){2}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){2.5}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){3}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3.5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$E_0$}}
\put(828,23){\makebox(0,0){$\tau~m$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1262,816){\makebox(0,0)[r]{${\rm improved~algorithm}$}}
\put(1306,816){\circle{12}}
\put(1262,445){\circle{12}}
\put(915,581){\circle{12}}
\put(567,707){\circle{12}}
\put(481,741){\circle{12}}
\put(394,773){\circle{12}}
\put(307,756){\circle{12}}
\put(263,760){\circle{12}}
\put(1284.0,816.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1284.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,806.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,390.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(1252.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1252.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,545.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(905.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(567.0,693.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(557.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,728.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(471.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,763.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(384.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,747.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(297.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,752.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(253.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1262,771){\makebox(0,0)[r]{${\rm simple~algorithm}$}}
\put(1306,771){\circle*{12}}
\put(567,142){\circle*{12}}
\put(481,499){\circle*{12}}
\put(394,636){\circle*{12}}
\put(307,728){\circle*{12}}
\put(263,740){\circle*{12}}
\put(1284.0,771.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1284.0,761.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,761.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,115.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(557.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(557.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,491.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(471.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(394.0,630.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(384.0,630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(384.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,724.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(297.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(297.0,732.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,736.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(253.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

